A global shadow lemma and logarithm law for geometrically finite Hilbert geometries

For geometrically finite group actions on hyperbolic metric spaces and under certain assumptions on the growth of parabolic subgroups, we prove a global shadow lemma for Patterson-Sullivan measures, as well as a Dirichlet-type theorem and a logarithm law for excursion of geodesics into cusps. We then apply these results to geometrically finite quotients of strictly convex Hilbert geometries with C^1 boundary.

==> figures/GM_cusp_horoball.tex <==
\begin{tikzpicture}[scale=.7]
  \draw (0,0) grid (8,2) ;
  \draw (0,3) grid (8,6) ;
  \draw[ultra thick, blue] 
  (2,0) coordinate (g) -- (2,2)
  (2,3)--(2,4)--(7,4)--(7,3)
  (7,2)--(7,0) coordinate (gal);
  \draw[ultra thick, dashed, blue] 
  (2,2)--(2,3)
  (7,2)--(7,3);
  {\foreach \n in {0,1,3,4,5,6,8}
    \draw[dashed] (\n,2)--(\n,3);
  }

  \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt}, blue]
  (6.8,4)--(2.2,4) node[midway, yshift=20pt] {$l/f(k)$} ;

  \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt}, blue]
  (8,.2)--(8,3.8) node[midway, xshift=20pt] {$k$};

      
  \def\s{.07}
  \draw[fill] (g) circle (\s) node[below, yshift=-3pt ] {$g$};
  \draw[fill] (gal) circle (\s) node[below ] {$ga^l$};
\end{tikzpicture}



==> figures/GM_cusp_space.tex <==

\begin{tikzpicture}[scale=.7]
  \begin{scope}[red]
  \draw (-4,0) -- (-4,1) -- (4,1)--(4,0);

  \draw (-4,2) -- (-4,3) -- (4,3)--(4,2)--cycle;

  {\foreach \n in {-4,-2,0,2,4}
    \draw 
    (\n,0)--(\n,1)
    (\n,2)--(\n,3)
    (\n,1.6) node {$\vdots$};
  }
  \end{scope}

  \draw (-4.2,0)--(4.2,0); 

  \def\p{2}
  \def\t{235}
  \draw (-4,0)-- ++ (\t:.5);
  \draw (-2,0)-- coordinate[pos=.75] (ainvb)++ (\t:\p);
  \draw (0,0)-- coordinate[pos=.6] (binv) coordinate[pos=.85] (bbinv)
  ++(\t:5.5);
  \draw (2,0)-- coordinate[pos=.75] (ab) ++(\t:\p);
  \draw (4,0)--++(\t:.5);

  \draw 
  (ainvb)--++(0:.5*\p+.2)
  (ainvb)--++(180:.5*\p+.2);
  \draw 
  (ab)--++(0:.5*\p+.2)
  (ab)--++(180:.5*\p+.2);
  \draw 
  (binv)--coordinate[midway] (binva) ++(0:\p)--++(0:.2)
  (binv)--coordinate[midway] (binvainv) ++(180:\p)--++(180:.2);
  \draw
  (bbinv)--++(0:.3*\p+.2)
  (bbinv)--++(180:.3*\p+.2);
  \draw 
  (binva)--++(\t:.3*\p)
  (binva)--++(\t+180:.3*\p);
  \draw 
  (binvainv)--++(\t:.3*\p)
  (binvainv)--++(\t+180:.3*\p);

  \begin{scope}[shift={(ainvb)}, red]
    \draw (-.5*\p,0)--(-.5*\p,.25*\p)--(.5*\p,.25*\p)--(.5*\p,0)
    (-.5*\p,.125*\p)--(.5*\p,.125*\p);
    \draw 
    (-.5*\p,0)--(-.5*\p,.25*\p)
    (-.25*\p,0)--(-.25*\p,.25*\p)
    (0,0)--(0,.25*\p)
    (.25*\p,0)--(.25*\p,.25*\p)
    (.5*\p,0)--(.5*\p,.25*\p)
    ;
  \end{scope}

  \begin{scope}[shift={(ab)}, red]
    \draw (-.5*\p,0)--(-.5*\p,.25*\p)--(.5*\p,.25*\p)--(.5*\p,0)
    (-.5*\p,.125*\p)--(.5*\p,.125*\p);
    \draw 
    (-.5*\p,0)--(-.5*\p,.25*\p)
    (-.25*\p,0)--(-.25*\p,.25*\p)
    (0,0)--(0,.25*\p)
    (.25*\p,0)--(.25*\p,.25*\p)
    (.5*\p,0)--(.5*\p,.25*\p)
    ;
  \end{scope}

  \begin{scope}[shift={(binv)}, red]
    \draw (-\p,0)--(-\p,.5*\p)--(\p,.5*\p)--(\p,0)
    (-\p,.25*\p)--(\p,.25*\p);
    \draw 
    (-\p,0)--(-\p,.5*\p)
    (-.5*\p,0)--(-.5*\p,.5*\p)
    (0,0)--(0,.5*\p)
    (.5*\p,0)--(.5*\p,.5*\p)
%    (0*\p,0)--(0*\p,.5*\p)
%    (1*\p,0)--(1*\p,.5*\p)
    ;
  \end{scope}

  \def\s{.05}

  \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt}, blue]
  (1.9,3)--(.1,3) node[midway, yshift=20pt] {$1/f(k)$} ;

  \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt}, blue]
  (4,.1)--(4,2.9) node[midway, xshift=25pt] {$k$};

      
  \def\s{.07}
\end{tikzpicture}


==> figures/average_is_gromov.tex <==
\begin{tikzpicture}[scale=.7]
  \begin{scope}[]
  \draw (0,0) coordinate (xi1);
  \draw (0,9) coordinate (o);
  \draw (4,0) coordinate (xi2);


  \draw(-3,0)--(8,0) node[below right] {$\partial X$};


  \draw (xi1) --
%  to [out=50,in=-80] 
  coordinate[pos=.35] (x) 
  coordinate[pos=.3] (x') 
  (o);
  \draw (o) to[out=-90, in=110] 
  coordinate[pos=.65] (z') 
  coordinate[pos=.6] (z) 
  coordinate[pos=.875] (q2)
  (xi2);

  \end{scope}


  \draw[thin] (xi1) to[out=90, in=110] coordinate[pos=.5] (c) (xi2);


  \begin{scope}[red]
    \def\r{3.3}
    \draw[] (0,\r) circle (\r);

    \draw (0,2*\r) coordinate (q1); 

    \def\s{.75}
    \draw[] (4,\s) circle (\s);


  \end{scope}

  \begin{scope}[dashed]
  \draw (x') to[out=-10,in=90] (c);
  \draw (z') to[out=210,in=90] (c);
  \draw (x') to[out=-10,in=210] (z');
  \end{scope}

  
  \def\s{.05}
  \draw[fill] (xi1) circle (\s) node[below left] {$\xi_1$};
  \draw[fill] (xi2) circle (\s) node[below right] {$\xi_2$};
   \draw[fill] (o) circle (\s) node[above left] {$o$};
  \draw[fill] (z) circle (\s) node[above right] {$z$};
  \draw[fill] (x) circle (\s) node[left] {$x$};

  \draw[fill] (q1) circle (\s) node[above left] {$q_1$};
  \draw[fill] (q2) circle (\s) node[above right] {$q_2$};
%  \draw[fill] (c) circle (\s) node[below] {$c$};
  
\end{tikzpicture}


==> figures/busemann.tex <==
%%%fig:busemann

\begin{tikzpicture}[scale=2]
	\draw[domain=.75:-.75,draw=none] plot (\x,{sqrt(1-\x*\x}) coordinate (a);
	\draw[domain=-.75:.75] plot (\x,{sqrt(1-\x*\x}) coordinate (b);
	\draw[domain=-.75:.75] plot (\x,{-sqrt(1-\x*\x}) coordinate (c);
	\draw[domain=.75:-.75,draw=none] plot (\x,{-sqrt(1-\x*\x}) coordinate (d);
%	\draw[domain=-.75:.75] plot (\x,{sqrt(1-\x*\x});
%	\draw[domain=-.75:.75] plot (\x,{-sqrt(1-\x*\x});
	\draw (a) .. controls +(-.6,-.65) and +(-.23,.3) ..(d);
	\draw (b) .. controls +(.25,-.3) and +(.4,.4) ..(c);
	\draw[thick, blue] (-.2,-0.979796)--(3,-0.979796) node[black,above right] {$H_\xi^n$};
	\node[circle,fill, inner sep=1.5] at (.2,-0.979796) {};
		\node at (.2,-0.979796-.25) {$\xi$};
	\node[circle,fill, inner sep=1.5] at (-.2,-0.979796) {};
		\node at (-.2-.2,-0.979796-.2) {$y_n^+$};
	\draw[thick, blue] (-.5,0.866025)--(3,0.866025);
	\node[circle,fill, inner sep=1.5] at  (-.5,0.866025) {};
		\node at (-.5-.2,0.866025+.2) {$o^-$};
	\node[circle,fill, inner sep=1.5] at  (.5,0.866025) {};
		\node at (.5+.2,0.866025+.2) {$y^-_n$};
	\node[circle,fill,inner sep=1.5] at (.35, 0.93675) {};	
		\node at (.35-.05, 0.93675+.27) {$y^-$};
	\draw (-.5,0.866025)--(.2,-0.979796);
	\draw[dashed] (.5,0.866025)--(-.2,-0.979796);
	\draw (.35, 0.93675)--(.2,-0.979796);
	
	\node[circle,fill,inner sep=1.5] at (0.304018, 0.349243) {};
		\node at (0.304018+.15, 0.349243-.2) {$y$};
	\draw[thick,blue] (-0.304018,0.349243) node[left,black] {$y_n$} -- (3,0.349243);
	\node[circle,fill,inner sep=1.5] at (-0.304018,0.349243) {};
	
	\draw[thick, blue] (-.15,-0.0568855) node[left,black] {$o$} --(3,-0.0568855);
		\node [circle, fill, inner sep=1.5] at (-.15,-0.0568855) {};
	\node[circle, fill, inner sep=1.5] at (0, -0.452419) {};	
		\node at (0-.2, -0.452419) {$\xi_n$};
	\node[circle,fill,inner sep=1.5] at (3.2,.15) {};	
		\node at (3.4,.15) {$q_n$};
\end{tikzpicture}

==> figures/final_case_of_shadowlemma.tex <==
 \begin{tikzpicture}[scale=1.7]
    \def\s{1.5}
    \draw[line width=.5em, 
    opacity=.3] (200: 2) arc
    (200:280:2 );
    \draw (0,0) circle (2); 
    \draw (0,-1) circle (1); 
    \coordinate (xii) at (0,-2); 
    \draw[dashed] (0,-.75) circle (1.25); 
    \draw[draw=none] (240:2) coordinate (xi') -- (50:2) coordinate (xi)
    coordinate[pos=.525] (o') 
    coordinate[pos=.3] (xit) coordinate[pos=.038] (o); 
    \coordinate (gamo) at (50:.58);
    \draw (o)--(xi);
    \draw (gamo) 
    -- (xii) coordinate[pos=.20]
    (gamx) coordinate[pos=.55] (gamxis);

    %%%% labels and nodes
    \node[circle,fill,inner sep=\s] at (xii) {}; 
    \node[below] at (xii) {$\eta$};
    \node[circle,fill,inner sep=\s] at (xi) {};
    \node[above right] at (xi) {$\xi$};
    \node[circle,fill,inner sep=\s] at (xit) {};
    \node[circle,fill,inner sep=\s] at (o') {};
    \node[above left] at (o') {$o'$};
    \node[above left] at (xit) {$\xi_t$};
    \node[circle,fill,inner sep=\s] at (o) {};
    \node[above left, xshift=-.4em] at (o) {$o$};
    \node[circle,fill,inner sep=\s] at (gamo) {};
    \node[above] at (gamo) {$\gamma o$};
    \node[circle,fill,inner sep=\s] at (gamx) {};
    \node[right,yshift=.3em,xshift=.2em] at (gamx) {$\gamma x$};
    \node[circle,fill,inner sep=\s] at (gamxis) {};
    \node[right, xshift=.2em] at (gamxis) {$\gamma \eta_{s}$};

    \node at (-2.3,-1.2) {$V(o',o,t')$};
    \node at (-1.8,1.5) {$X$};
    \node at (.6,-1.5) {$H_\eta$};
  \end{tikzpicture}



==> figures/geometriclemma.tex <==
  \def\x{1.2}
  \begin{tikzpicture}[scale=\x]
    \draw[line width=.5em, opacity=.3] (140: 2) arc (140:170:2) node[above
    left, opacity=1] {$K$} %K
    coordinate[pos=.4] (eta); %eta
    \draw[line width=.5em, opacity=.3] (30: 2) arc (30:70:2) node[above
    right, opacity=1] {$gK$} %pK
    coordinate[pos=.4] (geta); %peta
    \draw (0,0) circle (2); %\Omega
    \coordinate (xi) at (0,-2); 
    \draw[] (0,-.75) circle (1.25); %horosphere containing o
    \coordinate (o) at (-1.25,-.75);
    \coordinate (go) at (0,{1.25-.75});
    \draw (eta)--(xi) coordinate[pos=.375] (y);
    \draw (geta)--(xi) coordinate[pos=.375] (gy);

    %%%% labels and nodes
    \def\s{1.5}
    \node[circle,fill,inner sep=\s] at (eta) {}; 
    \node[above left] at (eta) {$\eta$};
    \node[circle,fill,inner sep=\s] at (geta) {}; 
    \node[above right] at (geta) {$g\eta$};
    \node[circle,fill,inner sep=\s] at (xi) {};
    \node[below] at (xi) {$\xi$};
    \node[circle,fill,inner sep=\s] at (o) {};
    \node[left] at (o) {$o$};
    \node[circle,fill,inner sep=\s] at (go) {};
    \node[above left] at (go) {$go$};
    \node[circle,fill,inner sep=\s] at (y) {};
    \node[left] at (y) {$y$};
    \node[circle,fill,inner sep=\s] at (gy) {};
    \node[right, xshift=.3em] at (gy) {$gy$};
  \end{tikzpicture}
  \hspace{2em}
  \begin{tikzpicture}[scale=\x]
    \draw[line width=.5em, opacity=0] (30: 2) arc (30:70:2) 
    coordinate[pos=.4] (peta); %peta
    \draw (0,0) circle (2); %\Omega
    \coordinate (xi) at (0,-2); 
    \coordinate (o) at (-1.25,-.75);

    \draw (o)--(xi) coordinate[pos=.4] (a);
    \draw (o)--(geta) coordinate[pos=.25] (b);
    \draw (geta)--(xi) coordinate[pos=.7] (c);

    \draw[dashed] (a)--(b)--(c)--(a);

    \tkzMarkSegment[mark=|, pos=.45](o,a)
    \tkzMarkSegment[mark=|, pos=.4](o,b)
    \tkzMarkSegment[mark=||, pos=.6](geta,b)
    \tkzMarkSegment[mark=||, pos=.6](geta,c)
    \tkzMarkSegment[mark=|||, pos=.5](xi,a)
    \tkzMarkSegment[mark=|||, pos=.5](xi,c)

    %%%% labels and nodes
    \def\s{1.5}
    \node[circle,fill,inner sep=\s] at (geta) {}; 
    \node[above right] at (geta) {$g\eta$};
    \node[circle,fill,inner sep=\s] at (xi) {};
    \node[below] at (xi) {$\xi$};
    \node[circle,fill,inner sep=\s] at (o) {};
    \node[left] at (o) {$o$};
    \node[circle,fill,inner sep=\s] at (a) {};
    \node[below left] at (a) {$a$};
    \node[circle,fill,inner sep=\s] at (b) {};
    \node[above left] at (b) {$b$};
    \node[circle,fill,inner sep=\s] at (c) {};
    \node[right] at (c) {$c$};
  \end{tikzpicture}


==> figures/loglaw.tex <==
\begin{tikzpicture}[scale=.7]
  \draw (0,0) coordinate (pn);
  \draw (0,8) coordinate (o1);
  \draw (4,8) coordinate (o2);
  \draw (4,0) coordinate (xi);
  \draw (2,13) coordinate (o);


  \draw(-6,0)--(8,0) node[below right] {$\partial X$};


  \draw (pn) --
  (o1);
  \draw (xi)-- coordinate[pos=1] (xitn') (o2);

  \draw (o) to [out=210 , in = 90] (o1);
  \draw (o) to [out= -30, in = 90] (o2);

    \def\rr{4}
    \draw[] (0,\rr) circle (\rr);

    \draw (0,2*\rr) coordinate (q); 
    \draw (\rr,\rr) coordinate (xitn);

    \begin{scope}[red, thick]

  \def\r{5}
    \draw[] (0,\r) circle (\r);


    \def\s{.85}
    \draw[] (4.75,\s) circle (\s);


    \def\ss{.1}
    \draw[] (3.95,\ss) circle (\ss);
    \end{scope}


    \draw[dashed] (pn)
    to [out=90,in=180]  (xitn); 

  \draw (-5,8) node {$\tilde H_{p_n}$};
  \draw (-2.5,5) node {$\phi_{\epsilon_n}H_{p_n}$};

  
  \def\s{.05}
  \draw[fill] (pn) circle (\s) node[below ] {$p_n$};
  \draw[fill] (o) circle (\s) node[above left] {$o$};
  \draw[fill] (xi) circle (\s) node[below ] {$\xi$};
%  \draw[fill] (q) circle (\s) node[above left] {$q$};
  \draw[fill] (xitn) circle (\s) node[ above left ] {$\xi_{t_n}$};
  \draw[fill] (xitn') circle (\s) node[ above right] {$\xi_{t_n}^{-}$};
  
\end{tikzpicture}


==> figures/tripod-new.tex <==
\begin{tikzpicture}[scale=.7]
  \begin{scope}[thick]
  \draw (0,0) coordinate (x);
  \draw (1,7) coordinate (z);
  \draw (5,0) coordinate (y);
  \draw (x) to [out=50,in=-80] coordinate[pos=.6] (q) coordinate[pos=.3] (b) (z);
  \draw (x) to[out=50, in=150] coordinate[pos=.4] (c) (y);
  \draw (z) to[out=-80, in=150] coordinate[pos=.6] (a) coordinate[pos=.8]
  (w) (y);
  \end{scope}

  \begin{scope}[]
  \draw (b) to[out=-10,in=90] (c);
  \draw (a) to[out=210,in=90] (c);
  \draw (b) to[out=-10,in=210] (a);
  \end{scope}

  
  \def\s{.05}
  \draw[fill] (x) circle (\s) node[below left] {$x$};
  \draw[fill] (y) circle (\s) node[below right] {$y$};
   \draw[fill] (z) circle (\s) node[below left] {$z$};
  %\draw[fill] (q) circle (\s) node[left] {$q$};
  %\draw[fill] (w) circle (\s) node[above right] {$w$};
  \draw[fill] (a) circle (\s) node[above right] {$a$};
  \draw[fill] (b) circle (\s) node[left] {$b$};
  \draw[fill] (c) circle (\s) node[below] {$c$};
  
\end{tikzpicture}


==> figures/tripod.tex <==
\begin{tikzpicture}[scale=.7]
  \begin{scope}[thick]
    \draw[thin] (-5,0)--(7.5,0) node[below right] {$\partial X$};
    \draw (-2.5,0) coordinate (xi1);
  \draw (1,4) coordinate (o);
  \draw (5,0) coordinate (xi2);
  \draw (xi1) to [out=50,in=-80] coordinate[pos=.8] (q1) coordinate[pos=.6] (x) (o);
  \draw (xi1) to[out=50, in=150] coordinate[pos=.5] (y) (xi2);
  \draw (o) to[out=-80, in=150] coordinate[pos=.35] (z) coordinate[pos=.6]
  (q2) (xi2);
  \end{scope}

  \begin{scope}[]
  \draw (x) to[out=-10,in=90] (y);
  \draw (z) to[out=210,in=90] (y);
  \draw (x) to[out=-10,in=210] (z);
  \end{scope}

  
  \def\s{.05}
  \draw[fill] (xi1) circle (\s) node[below left] {$\xi_1$};
  \draw[fill] (o) circle (\s) node[left] {$o$};
  \draw[fill] (q1) circle (\s) node[left] {$q_1$};
  \draw[fill] (q2) circle (\s) node[above right] {$q_2$};
  \draw[fill] (x) circle (\s) node[left] {$x$};
  \draw[fill] (y) circle (\s) node[below] {$y$};
  \draw[fill] (z) circle (\s) node[above right] {$z$};
  \draw[fill] (xi2) circle (\s) node[below right] {$\xi_2$};

\end{tikzpicture}

